Bridging Domains with Approximately Shared Features

Multi-source domain adaptation aims to reduce performance degradation when applying machine learning models to unseen domains. A fundamental challenge is devising the optimal strategy for feature selection. Existing literature is somewhat paradoxical: some advocate for learning invariant features from source domains, while others favor more diverse features. To address the challenge, we propose a statistical framework that distinguishes the utilities of features based on the variance of their correlation to label $y$ across domains. Under our framework, we design and analyze a learning procedure consisting of learning approximately shared feature representation from source tasks and fine-tuning it on the target task. Our theoretical analysis necessitates the importance of learning approximately shared features instead of only the strictly invariant features and yields an improved population risk compared to previous results on both source and target tasks, thus partly resolving the paradox mentioned above. Inspired by our theory, we proposed a more practical way to isolate the content (invariant+approximately shared) from environmental features and further consolidate our theoretical findings.

==> figures/pn_plot.tex <==

    
\begin{tikzpicture}[x=0.8cm, y=1.1cm]
% Input layer
\foreach \m/\l [count=\y] in {1,2}
    \node [neuron] (input-\m) at (0,2.5-\y) {};

% Base feature layer
\foreach \m [count=\y] in {1,2}
    \node [basefeature] (basefeature-\m) at (2,2.5-\y) {};

% Hidden layer
\foreach \m [count=\y] in {1,2,3}
    \node [hidden] (hidden-\m) at (4,3-\y) {};

\node [yneuron] (hidden-1) at (4,3-1) {$\phi_{y}$};
\node [hidden] (hidden-2) at (4,3-2) {$\phi_{s}$};
\node [eneuron] (hidden-3) at (4,3-3) {$\phi_{e}$};

% Comment about $\Phi_{y,e}$
% \node [annotation] at (5, 2.5) {$\Phi_{y,e} = \Phi_{y} \cup \Phi_{e}$};

% Output layer for y
\node [yneuron] (output-y) at (6,1.5) {$y$};

% Output layer for e
\node [eneuron] (output-e) at (6,0.5) {$e$};

% Connect input to base feature
\foreach \i in {1,...,2}
    \foreach \j in {1,...,2}
        \draw [->] (input-\i) -- (basefeature-\j);

% Connect base feature to hidden
\foreach \i in {1,...,2}
    \foreach \j in {1,...,3}
        \draw [->] (basefeature-\i) -- (hidden-\j);

% Connect hidden to output y
\foreach \i in {1,...,2}
    \draw [->] (hidden-\i) -- (output-y);

% Connect hidden to output e
\foreach \i in {2,...,3}
    \draw [->] (hidden-\i) -- (output-e);
\foreach \i in {3,...,3}
    \draw [->] (hidden-\i) -- (output-e);

% Feature Encoder Box
% \draw [thick, dashed] (-0.5,-0.1) rectangle (2,2);
\node [annotation] at (0.8,-0.8) {Feature Encoder ($\phi$)};

% Projection Box
% \draw [thick, dashed] (2.1,-0.5) rectangle (3.5,2.5);
\node [annotation] at (2.8,-1) {Projector ($\mathcal{P}$)};

% Classifier Box
% \draw [thick, dashed] (4.8,-0.5) rectangle (5.5,2.5);
\node [annotation] at (5.3,-1) {Classifier ($\btheta_y, \btheta_e$)};

% Labels
\node [annotation] at (0,3) {Input};
\node [annotation] at (2,3) {Base Feature};
\node [annotation] at (4,3) {\small{Disentangled Feature}};
% \node [annotation] at (6,3) {Output layers};
\end{tikzpicture}


==> figures/pn_plot_standalone.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes.geometric, arrows}
\usetikzlibrary{shapes, arrows}
\tikzset{
    neuron/.style={circle, draw, minimum size=0.1cm},
    input/.style={neuron, fill=green!50},
    output/.style={neuron, fill=red!50},
    hidden/.style={neuron, fill=blue!50},
    basefeature/.style={neuron, fill=orange!50},
    eneuron/.style={neuron, fill=green!50},
    yneuron/.style={neuron, fill=purple!50},
    annotation/.style={text width=4em, text centered}
}
\begin{document}

    \centering
    \begin{tikzpicture}[x=0.8cm, y=1.1cm]
    % Input layer
    \foreach \m/\l [count=\y] in {1,2}
        \node [neuron] (input-\m) at (0,2.5-\y) {};

    % Base feature layer
    \foreach \m [count=\y] in {1,2}
        \node [basefeature] (basefeature-\m) at (2,2.5-\y) {};

    % Hidden layer
    \foreach \m [count=\y] in {1,2,3}
        \node [hidden] (hidden-\m) at (4,3-\y) {};

    \node [yneuron] (hidden-1) at (4,3-1) {$\Phi_{y}$};
    \node [hidden] (hidden-2) at (4,3-2) {$\Phi_{y,e}$};
    \node [eneuron] (hidden-3) at (4,3-3) {$\Phi_{e}$};

    % Comment about $\Phi_{y,e}$
    % \node [annotation] at (5, 2.5) {$\Phi_{y,e} = \Phi_{y} \cup \Phi_{e}$};

    % Output layer for y
    \node [yneuron] (output-y) at (6,1.5) {$y$};

    % Output layer for e
    \node [eneuron] (output-e) at (6,0.5) {$e$};

    % Connect input to base feature
    \foreach \i in {1,...,2}
        \foreach \j in {1,...,2}
            \draw [->] (input-\i) -- (basefeature-\j);

    % Connect base feature to hidden
    \foreach \i in {1,...,2}
        \foreach \j in {1,...,3}
            \draw [->] (basefeature-\i) -- (hidden-\j);

    % Connect hidden to output y
    \foreach \i in {2,...,3}
        \draw [->] (hidden-\i) -- (output-y);

    % Connect hidden to output e
    \foreach \i in {2,...,3}
        \draw [->] (hidden-\i) -- (output-e);
    \foreach \i in {1,...,1}
        \draw [->] (hidden-\i) -- (output-y);
    \foreach \i in {3,...,3}
        \draw [->] (hidden-\i) -- (output-e);

    % Feature Encoder Box
    % \draw [thick, dashed] (-0.5,-0.1) rectangle (2,2);
    \node [annotation] at (0.8,-0.8) {Feature Encoder ($\Phi$)};

    % Projection Box
    % \draw [thick, dashed] (2.1,-0.5) rectangle (3.5,2.5);
    \node [annotation] at (2.8,-1) {Projector ($P$)};

    % Classifier Box
    % \draw [thick, dashed] (4.8,-0.5) rectangle (5.5,2.5);
    \node [annotation] at (5.3,-1) {Classifier ($C$)};

    % Labels
    \node [annotation] at (0,3) {Input layer};
    \node [annotation] at (2,3) {Base feature};
    \node [annotation] at (4,3) {\small{Disentangled feature}};
    % \node [annotation] at (6,3) {Output layers};
    \end{tikzpicture}

\end{document}


==> figures/type.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

% \begin{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\Large}]

% Large Ellipse
\draw[fill=ecolor!20] (0,-0.5) ellipse (5cm and 3cm) node[below=1.5cm, align=center] {Environmental/Spurious Features};

% Medium Ellipse
\draw[fill=scolor!30] (0,0) ellipse (4.2cm and 2cm) node[right=-1cm,align=center] {Approximately Shared\\ Features};

% Small Circle
\draw[fill=ycolor!30] (-2,0) circle (1.1 cm) node[align=center] {Invariant \\ Features};

% arrow from left to right
\draw[->,double,line width=1pt, -{Stealth[scale=1.5]}] (5,0) -- (7,0);
% First ellipse
\draw[fill=ycolor!30] (9,1) ellipse (2cm and 2cm) node[right=-1cm,align=center, yshift=0.5cm
] {Y-Specific};

% Second ellipse
\draw[fill=ecolor!30] (9,-1) ellipse (2cm and 2cm) node[right=-1cm,align=center, yshift=-0.5cm] {E-Specific};

% Intersection
\clip (9,1) ellipse (2cm and 2cm);
\clip (9,-1) ellipse (2cm and 2cm);
\fill[scolor!50] (9,0) ellipse (3cm and 2cm);

\node at (9,0) {Shared Features};


\end{tikzpicture}
% \end{document}

